Helicity amplitudes for photoexcitation of nucleon resonances off neutrons

The helicity amplitudes $A^{1/2}_n$ and $A^{3/2}_n$ for the photoexcitation of nucleon resonances off neutrons are determined in a multi-channel partial-wave analysis.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

